New a priori analysis of first-order system least-squares finite element methods for parabolic problems

We provide new insights into the a priori theory for a time-stepping scheme based on least-squares finite element methods for parabolic first-order systems. The elliptic part of the problem is of general reaction-convection-diffusion type. The new ingredient in the analysis is an elliptic projection operator defined via a non-symmetric bilinear form, although the main bilinear form corresponding to the least-squares functional is symmetric. This new operator allows to prove optimal error estimates in the natural norm associated to the problem and, under additional regularity assumptions, in the $L^2$ norm. Numerical experiments are presented which confirm our theoretical findings.

==> figures/Example1Energy.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={errors $\delta\simeq h^2$},
%height=7cm,
width=0.65\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\err(u_h^N)$,\small $\err(\nabla u_h^N)$,
\small $\err(\ssigma_h^N)$, \small $\err(\div\ssigma_h^N)$},
legend pos=south west,
]
\addplot table [x=nDOF,y=errL2] {figures/Example1Energy.dat};
\addplot table [x=nDOF,y=errGrad] {figures/Example1Energy.dat};
\addplot table [x=nDOF,y=errSigmaL2] {figures/Example1Energy.dat};
\addplot table [x=nDOF,y=errDivSigma] {figures/Example1Energy.dat};

\logLogSlopeTriangle{0.9}{0.2}{0.45}{0.5}{black}{{\small $1$}};
%\logLogSlopeTriangleBelow{0.82}{0.2}{0.1}{1}{black}{{\small $2$}};
\end{loglogaxis}
\end{tikzpicture}


==> figures/Example1L2.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={errors $\delta\simeq h^2$},
%height=7cm,
width=0.65\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\err(u_h^N)$,\small $\err(\nabla u_h^N)$,
\small $\err(\ssigma_h^N)$, \small $\err(\div\ssigma_h^N)$},
legend pos=south west,
]
\addplot table [x=nDOF,y=errL2] {figures/Example1L2.dat};
\addplot table [x=nDOF,y=errGrad] {figures/Example1L2.dat};
\addplot table [x=nDOF,y=errSigmaL2] {figures/Example1L2.dat};
\addplot table [x=nDOF,y=errDivSigma] {figures/Example1L2.dat};

\logLogSlopeTriangle{0.9}{0.2}{0.62}{0.5}{black}{{\small $1$}};
\logLogSlopeTriangleBelow{0.82}{0.2}{0.1}{1}{black}{{\small $2$}};
\end{loglogaxis}
\end{tikzpicture}


==> figures/Example2Energy.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={errors $\delta\simeq h^2$},
%height=7cm,
width=0.65\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\err(u_h^N)$,\small $\err(\nabla u_h^N)$,
\small $\err(\ssigma_h^N)$, \small $\err(\div\ssigma_h^N)$},
legend pos=south west,
]
\addplot table [x=nDOF,y=errL2] {figures/Example2Energy.dat};
\addplot table [x=nDOF,y=errGrad] {figures/Example2Energy.dat};
\addplot table [x=nDOF,y=errSigmaL2] {figures/Example2Energy.dat};
\addplot table [x=nDOF,y=errDivSigma] {figures/Example2Energy.dat};

\logLogSlopeTriangle{0.9}{0.2}{0.45}{0.5}{black}{{\small $1$}};
%\logLogSlopeTriangleBelow{0.82}{0.2}{0.1}{1}{black}{{\small $2$}};
\end{loglogaxis}
\end{tikzpicture}


==> figures/Example2L2.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={errors $\delta\simeq h^2$},
%height=7cm,
width=0.65\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\err(u_h^N)$,\small $\err(\nabla u_h^N)$,
\small $\err(\ssigma_h^N)$, \small $\err(\div\ssigma_h^N)$},
legend pos=south west,
]
\addplot table [x=nDOF,y=errL2] {figures/Example2L2.dat};
\addplot table [x=nDOF,y=errGrad] {figures/Example2L2.dat};
\addplot table [x=nDOF,y=errSigmaL2] {figures/Example2L2.dat};
\addplot table [x=nDOF,y=errDivSigma] {figures/Example2L2.dat};

\logLogSlopeTriangle{0.9}{0.2}{0.62}{0.5}{black}{{\small $1$}};
\logLogSlopeTriangleBelow{0.82}{0.2}{0.1}{1}{black}{{\small $2$}};
\end{loglogaxis}
\end{tikzpicture}


==> figures/Mesh.tex <==
\begin{tikzpicture}
\begin{axis}[%hide axis,
%    title={$\#\TT=114$},
width=0.55\textwidth,
    axis equal,
%    width=0.49\textwidth,
%    xlabel={$x$},
%    ylabel={$y$},
]%, axis equal image = true]

\addplot[patch,color=white,%mesh, 
faceted color = black, line width = 1.5pt,
patch table ={figures/elements.dat}] file{figures/coordinates.dat};
\addplot[mark=*,color=gray,only marks] table[x index=0,y index=1] {figures/coordinates.dat};
\end{axis}
\end{tikzpicture}

